Colored Tur\'an densities and finite directed templates

Classical Tur\'an theory relates the asymptotic extremal problem for an ordinary forbidden graph to its chromatic number. This principle fails when a forbidden copy must respect prescribed vertex colors, as occurs naturally in multipartite extremal problems and in embeddings with prescribed clusters. We study properly vertex-colored graphs whose hosts have a prescribed density between every pair of color classes, with containment interpreted through color-preserving homomorphisms. Our main theorem gives a finite directed reduction: for every fixed $m$ and $\varepsilon>0$, every sufficiently many-colored $d$-dense host admits a colored homomorphism from an $m$-layer half-blowup $D[m]$ of a finite digraph $D$ with density at least $d-\varepsilon$, where $D$ may be chosen with $\lceil\varepsilon^{-1}\rceil$ vertices. Consequently, the colored Tur\'an density of every non-empty finite forbidden family equals the homomorphism Tur\'an density of its associated acyclic orientations. We then determine the complete finite value set: these densities are exactly the Lagrangians of finite loopless digraphs, and hence are rational. The main technical input is a low-resolution sampling method that preserves all pairwise bipartite degree profiles on a large subfamily of color classes while keeping the sample size independent of the number of retained classes.

==> 5-half-grpah.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Rounded Rect [id:dp18931150533789765] 
\draw   (140,57.91) .. controls (140,54.65) and (142.65,52) .. (145.91,52) -- (163.64,52) .. controls (166.91,52) and (169.56,54.65) .. (169.56,57.91) -- (169.56,115.2) .. controls (169.56,118.46) and (166.91,121.11) .. (163.64,121.11) -- (145.91,121.11) .. controls (142.65,121.11) and (140,118.46) .. (140,115.2) -- cycle ;
%Shape: Circle [id:dp9116556237641933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.33,66.5) .. controls (153.33,65.67) and (154,65) .. (154.83,65) .. controls (155.66,65) and (156.33,65.67) .. (156.33,66.5) .. controls (156.33,67.33) and (155.66,68) .. (154.83,68) .. controls (154,68) and (153.33,67.33) .. (153.33,66.5) -- cycle ;
%Shape: Circle [id:dp9177858533103352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.33,105.83) .. controls (153.33,105) and (154,104.33) .. (154.83,104.33) .. controls (155.66,104.33) and (156.33,105) .. (156.33,105.83) .. controls (156.33,106.66) and (155.66,107.33) .. (154.83,107.33) .. controls (154,107.33) and (153.33,106.66) .. (153.33,105.83) -- cycle ;
%Rounded Rect [id:dp06115191558208122] 
\draw   (200,57.91) .. controls (200,54.65) and (202.65,52) .. (205.91,52) -- (223.64,52) .. controls (226.91,52) and (229.56,54.65) .. (229.56,57.91) -- (229.56,115.2) .. controls (229.56,118.46) and (226.91,121.11) .. (223.64,121.11) -- (205.91,121.11) .. controls (202.65,121.11) and (200,118.46) .. (200,115.2) -- cycle ;
%Shape: Circle [id:dp007696978323782355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.33,66.5) .. controls (213.33,65.67) and (214,65) .. (214.83,65) .. controls (215.66,65) and (216.33,65.67) .. (216.33,66.5) .. controls (216.33,67.33) and (215.66,68) .. (214.83,68) .. controls (214,68) and (213.33,67.33) .. (213.33,66.5) -- cycle ;
%Shape: Circle [id:dp21043261726007834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.33,105.83) .. controls (213.33,105) and (214,104.33) .. (214.83,104.33) .. controls (215.66,104.33) and (216.33,105) .. (216.33,105.83) .. controls (216.33,106.66) and (215.66,107.33) .. (214.83,107.33) .. controls (214,107.33) and (213.33,106.66) .. (213.33,105.83) -- cycle ;
%Straight Lines [id:da2203854516169762] 
\draw    (154.83,66.5) -- (214.33,105.83) ;
%Rounded Rect [id:dp20206108863755612] 
\draw   (260,57.91) .. controls (260,54.65) and (262.65,52) .. (265.91,52) -- (283.64,52) .. controls (286.91,52) and (289.56,54.65) .. (289.56,57.91) -- (289.56,115.2) .. controls (289.56,118.46) and (286.91,121.11) .. (283.64,121.11) -- (265.91,121.11) .. controls (262.65,121.11) and (260,118.46) .. (260,115.2) -- cycle ;
%Shape: Circle [id:dp20448707493924356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.33,66.5) .. controls (273.33,65.67) and (274,65) .. (274.83,65) .. controls (275.66,65) and (276.33,65.67) .. (276.33,66.5) .. controls (276.33,67.33) and (275.66,68) .. (274.83,68) .. controls (274,68) and (273.33,67.33) .. (273.33,66.5) -- cycle ;
%Shape: Circle [id:dp40968388703557157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.33,105.83) .. controls (273.33,105) and (274,104.33) .. (274.83,104.33) .. controls (275.66,104.33) and (276.33,105) .. (276.33,105.83) .. controls (276.33,106.66) and (275.66,107.33) .. (274.83,107.33) .. controls (274,107.33) and (273.33,106.66) .. (273.33,105.83) -- cycle ;
%Rounded Rect [id:dp2534445619278062] 
\draw   (320,57.91) .. controls (320,54.65) and (322.65,52) .. (325.91,52) -- (343.64,52) .. controls (346.91,52) and (349.56,54.65) .. (349.56,57.91) -- (349.56,115.2) .. controls (349.56,118.46) and (346.91,121.11) .. (343.64,121.11) -- (325.91,121.11) .. controls (322.65,121.11) and (320,118.46) .. (320,115.2) -- cycle ;
%Shape: Circle [id:dp5477335212205747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.33,66.5) .. controls (333.33,65.67) and (334,65) .. (334.83,65) .. controls (335.66,65) and (336.33,65.67) .. (336.33,66.5) .. controls (336.33,67.33) and (335.66,68) .. (334.83,68) .. controls (334,68) and (333.33,67.33) .. (333.33,66.5) -- cycle ;
%Shape: Circle [id:dp1323614313801228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.33,105.83) .. controls (333.33,105) and (334,104.33) .. (334.83,104.33) .. controls (335.66,104.33) and (336.33,105) .. (336.33,105.83) .. controls (336.33,106.66) and (335.66,107.33) .. (334.83,107.33) .. controls (334,107.33) and (333.33,106.66) .. (333.33,105.83) -- cycle ;
%Rounded Rect [id:dp7269905027905943] 
\draw   (380,57.91) .. controls (380,54.65) and (382.65,52) .. (385.91,52) -- (403.64,52) .. controls (406.91,52) and (409.56,54.65) .. (409.56,57.91) -- (409.56,115.2) .. controls (409.56,118.46) and (406.91,121.11) .. (403.64,121.11) -- (385.91,121.11) .. controls (382.65,121.11) and (380,118.46) .. (380,115.2) -- cycle ;
%Shape: Circle [id:dp7841073355568655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.33,66.5) .. controls (393.33,65.67) and (394,65) .. (394.83,65) .. controls (395.66,65) and (396.33,65.67) .. (396.33,66.5) .. controls (396.33,67.33) and (395.66,68) .. (394.83,68) .. controls (394,68) and (393.33,67.33) .. (393.33,66.5) -- cycle ;
%Shape: Circle [id:dp06481754874552936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.33,105.83) .. controls (393.33,105) and (394,104.33) .. (394.83,104.33) .. controls (395.66,104.33) and (396.33,105) .. (396.33,105.83) .. controls (396.33,106.66) and (395.66,107.33) .. (394.83,107.33) .. controls (394,107.33) and (393.33,106.66) .. (393.33,105.83) -- cycle ;
%Straight Lines [id:da6620091434408107] 
\draw    (214.83,66.5) -- (274.33,105.33) ;
%Straight Lines [id:da5964883134430061] 
\draw    (275.33,67) -- (334.83,105.83) ;
%Straight Lines [id:da18212675028009984] 
\draw    (334.83,66.5) -- (394.33,105.33) ;
%Straight Lines [id:da676118702035365] 
\draw    (154.83,66.5) -- (274.33,105.33) ;
%Straight Lines [id:da5976370733812586] 
\draw    (154.83,66.5) -- (334.83,105.83) ;
%Straight Lines [id:da7415437867243518] 
\draw    (154.58,66.25) -- (393.33,105.83) ;
%Straight Lines [id:da2698707603340673] 
\draw    (214.83,66.5) -- (334.83,105.83) ;
%Straight Lines [id:da23280771236397702] 
\draw    (275.33,67) -- (395.33,106.33) ;
%Straight Lines [id:da3181439633108908] 
\draw    (213.96,66.37) -- (394.83,105.83) ;

% Text Node
\draw (118,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_1$};
% Text Node
\draw (118,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_1$};
% Text Node
\draw (415,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {$a_5$};
% Text Node
\draw (415,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$b_5$};
% Text Node
\draw (146,127) node [anchor=north west][inner sep=0.5pt]   [align=left] {$V_1$};
% Text Node
\draw (206,127) node [anchor=north west][inner sep=0.5pt]   [align=left] {$V_2$};
% Text Node
\draw (266,127) node [anchor=north west][inner sep=0.5pt]   [align=left] {$V_3$};
% Text Node
\draw (327,127) node [anchor=north west][inner sep=0.5pt]   [align=left] {$V_4$};
% Text Node
\draw (388,127) node [anchor=north west][inner sep=0.5pt]   [align=left] {$V_5$};


\end{tikzpicture}
